Uniqueness and orbital stability of standing waves for the nonlinear Schrodinger equation with a partial confinement

We consider the 3d cubic nonlinear Schr\"odinger equation (NLS) with a strong 2d harmonic potential. The model is physically relevant to observe the lower-dimensional dynamics of the Bose-Einstein condensate, but its ground state cannot be constructed by the standard method due to its supercritical nature. In Bellazzini-Boussa\"id-Jeanjean-Visciglia \cite{BBJV}, the authors constructed a proper ground state introducing a constrained energy minimization problem. In this paper, we further investigate the properties of the ground state. First, we show that as the partial confinement is increased, the 1d ground state is derived from the 3d energy minimizer with a precise rate of convergence. Then, by employing this dimension reduction limit, we prove the uniqueness of the 3d minimizer provided that the confinement is sufficiently strong. Consequently, we obtain the orbital stability of the minimizer, which improves that of the set of minimizers in the previous work \cite{BBJV}.

==> diagram.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.03090668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43501484)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram.pdf}}%
    \put(0.41121352,0.39385639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N\rightarrow \infty$\\\end{tabular}}}}%
    \put(0.84274769,0.23569998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega\rightarrow \infty$ \\ $[$Appendix A$]$\end{tabular}}}}%
    \put(0.13859748,0.19215329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega=N^\alpha\rightarrow \infty$\\Chen-Holmer   $[13]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram.pdf}}%
    \put(0.68142373,0.34464772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3d NLS $(1.1)$\end{tabular}}}}%
    \put(0.68315091,0.03651283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1d NLS $(1.3)$\end{tabular}}}}%
    \put(0.41294173,0.29131785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chen [12]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram.pdf}}%
    \put(0.01830111,0.34920403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3d N-body LS \end{tabular}}}}%
  \end{picture}%
\endgroup%

